The set splittability problem

The set splittability problem is the following: given a finite collection of finite sets, does there exits a single set that contains exactly half the elements from each set in the collection? (If a set has odd size, we allow the floor or ceiling.) It is natural to study the set splittability problem in the context of combinatorial discrepancy theory and its applications, since a collection is splittable if and only if it has discrepancy $\leq1$. We introduce a natural generalization of splittability problem called the $p$-splittability problem, where we replace the fraction $\frac12$ in the definition with an arbitrary fraction $p\in(0,1)$. We first show that the $p$-splittability problem is NP-complete. We then give several criteria for $p$-splittability, including a complete characterization of $p$-splittability for three or fewer sets ($p$ arbitrary), and for four or fewer sets ($p=\frac12$). Finally we prove the asymptotic prevalence of splittability over unsplittability in an appropriate sense.

==> hearts.tex <==
%!TEX root=./splittability.tex

%%%%%%
%TYPE 1%
%%%%%%
\begin{tikzpicture}[scale=0.5]
    \newcommand{\lobe}{
	\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
	\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (01) node {\footnotesize $o$};
	    \draw (12) node {\footnotesize $o$};
	    \draw (10) node {\footnotesize $o$};
	    \draw (21) node {\footnotesize $o$};
	    \draw (11) node {\footnotesize $1$};
	    %\draw (20) + (0,-1.3) node {} ;
	    \draw (20) + (0,-1.3) node {Type 1} ;
	\end{tikzpicture}
%%%%%%
%TYPE 2%
%%%%%%
\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (01) node {\footnotesize $o$};
	    \draw (12) node {\footnotesize $e$};
	    \draw (10) node {\footnotesize $o$};
	    \draw (21) node {\footnotesize $e$};
	    \draw (22) node {\footnotesize $1$};
	    \draw (20) + (0,-1.3) node {Type 2} ;
	\end{tikzpicture}
%%%%%%
%TYPE 3%
%%%%%%
\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (01) node {\footnotesize $o$};
	    \draw (12) node {\footnotesize $e$};
	    \draw (10) node {\footnotesize $o$};
	    \draw (21) node {\footnotesize $o$};
	    \draw (-12) node {\tiny $0/1$};
	    \draw (20) + (0,-1.3) node {Type 3} ;
	\end{tikzpicture}
%%%%%%
%TYPE 4%
%%%%%%
\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (-11) node {\footnotesize $e$};
	    \draw (00) node {\footnotesize $e$};
	    \draw (02) node {\footnotesize $e$};
	    \draw (11) node {\footnotesize $o$};
	    \draw (13) node {\footnotesize $o$};
	    \draw (20) node {\footnotesize $o$};
	    \draw (22) node {\footnotesize $o$};
	    \draw (20) + (0,-1.3) node {Type 4} ;
	\end{tikzpicture}
	
%%%%%%
%TYPE 5%
%%%%%%
	\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	  \draw (-11) node {\footnotesize $o$};
	    \draw (00) node {\footnotesize $o$};
	    \draw (02) node {\footnotesize $o$};
	    \draw (11) node {\footnotesize $e$};
	    \draw (13) node {\footnotesize $e$};
	    \draw (20) node {\footnotesize $e$};
	    \draw (22) node {\footnotesize $e$};
	    \draw (20) + (0,-1.3) node {Type 5} ;
	\end{tikzpicture}
%%%%%%
%TYPE 6%
%%%%%%	
	\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (01) node {\footnotesize $o$};
	    \draw (13) node {\footnotesize $e$};
	    \draw (20) node {\footnotesize $e$};
	    \draw (22) node {\footnotesize $o$};
	    \draw (10) node {\footnotesize $1$};
	    \draw (20) + (0,-1.3) node {Type 6} ;
	\end{tikzpicture}
%%%%%%
%TYPE 7%
%%%%%%
	\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (-11) node {\footnotesize $o$};
	    \draw (02) node {\footnotesize $e$};
	    \draw (10) node {\footnotesize $e$};
	    \draw (21) node {\footnotesize $1$};
	    \draw (22) node {\footnotesize $o$};
	    \draw (20) + (0,-1.3) node {Type 7} ;
	\end{tikzpicture}
%%%%%%
%TYPE 8%
%%%%%%
	\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (01) node {\footnotesize $e$};
	    \draw (11) node {\footnotesize $1$};
	    \draw (13) node {\footnotesize $o$};
	    \draw (20) node {\footnotesize $o$};
	    \draw (22) node {\footnotesize $o$};
	    \draw (20) + (0,-1.3) node {Type 8} ;
	\end{tikzpicture}

%%%%%%
%TYPE 9%
%%%%%%
	\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (-11) node {\footnotesize $o$};
	    \draw (-12) node {\tiny $0/1$};
	    \draw (02) node {\footnotesize $o$};
	    \draw (10) node {\footnotesize $o$};
	    \draw (22) node {\footnotesize $o$};
	    \draw (20) + (0,-1.3) node {Type 9} ;
	\end{tikzpicture}
%%%%%%
%TYPE 10%
%%%%%%
	\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3) ;
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (-10) node {\tiny $\kern2pt0\kern-1pt/\kern-1pt 1$};
	    \draw (-11) node {\footnotesize $e$};
	    \draw (02) node {\footnotesize $o$};
	    \draw (10) node {\footnotesize $o$};
	    \draw (22) node {\footnotesize $o$};
	    \draw (20) + (0,-1.3) node {Type 10} ;
	\end{tikzpicture}
%%%%%%%
%TYPE 0
%%%%%%%
\begin{tikzpicture}[scale=0.5]
	    \newcommand{\lobe}{
		\draw (-1,3) -- (-1,0) -- (1,0) -- (1,3);
		\draw (1,3) arc[start angle=0, end angle=180, radius=1] ;
	    }
	    \newcommand{\doublelobe}{
		\lobe
		\begin{scope}[xshift=1cm]
		    \lobe
		\end{scope}
	    }
	    \begin{scope}[xshift=3cm, rotate around = {45:(-1,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[rotate around = {-45:(2,0)}]
		\doublelobe
	    \end{scope}
	    \begin{scope}[yshift=0.707cm, rotate around={-45:(2,0)}, transform shape]
		\foreach \x in {-1, 0,1,2} {
		    \foreach \y in {0,1,2,3} {
			\draw (\x,\y) node(\x\y) { } ; %{\x,\y} ;
		    }
		}
	    \end{scope}
	    \draw (00) node  {$\scriptstyle a_1$};
	    \draw (10) node  {$\scriptstyle a_2$};
	    \draw (-11) node {$\scriptstyle b_1$};
	    \draw (21) node  {$\scriptstyle b_2$};
	    \draw (02) node  {$\scriptstyle c_1$};
	     \draw (12) node {$\scriptstyle c_2$};
	     \draw (23) node {$\scriptstyle x$};
    \draw (20) + (0,-1.3) node {Type 0} ;
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "splittability"
%%% End:

